Scaly: an Optimizing Compiler for Optimal Control

We present Scaly, an open-source optimizing compiler for optimal control, written in Python, that generates fast C code. Scaly provides a modeling language embedded in Python for the parametric optimization problems that arise in model predictive control and moving horizon estimation, and computes the sparse derivatives that standard optimization solvers need. Scaly accepts general nonlinear programs but applies optimizations specific to optimal control, which preserve the repeated structure of a problem, such as the stages of a horizon, through differentiation down to the generated loops. The generated C depends only on the C math library and never allocates memory dynamically. On three benchmark problems, Scaly evaluates the Hessian of the Lagrangian up to 26 times faster than CasADi, with smaller binaries and build times that stay nearly constant with the horizon. With the same solver, Scaly shortens the solver time per control step on every benchmark, by a factor of up to 9.

==> figures/closed_loop.tex <==
% Closed-loop solver time per step with the functions of Scaly and of CasADi, one panel per problem.
% Data: data/closed_loop.csv, produced by data/prepare.py. Rows alternate SQP and IPOPT for each problem.
% \clpanel{a}{b} draws rows a to b-1 of the table: Scaly at y = 0 (SQP) and 2 (IPOPT), CasADi one unit lower.
% Each bar is the total in a light shade, with the function-evaluation part overlaid in a dark shade.
% The speedup label starts where the function evaluation of the Scaly bar ends, so the axis ends at the longest bar.
\newcommand{\clpanel}[2]{%
  \addplot[bar, rows={#1}{#2}, fill=c-scaly!30] table[x=total_scaly, y expr=\ys] {data/closed_loop.csv};
  \addplot[bar, rows={#1}{#2}, fill=c-scaly] table[x=fe_scaly, y expr=\ys] {data/closed_loop.csv};
  \addplot[bar, rows={#1}{#2}, fill=c-casadi!30] table[x=total_casadi, y expr=\yc] {data/closed_loop.csv};
  \addplot[bar, rows={#1}{#2}, fill=c-casadi] table[x=fe_casadi, y expr=\yc] {data/closed_loop.csv};
  \addplot[rows={#1}{#2}, only marks, mark size=0pt, nodes near coords, nodes near coords align={anchor=west},
    every node near coord/.append style={font=\scriptsize, inner sep=1pt, xshift=1pt},
    point meta=\thisrow{speedup_total}, visualization depends on={\thisrow{speedup_fe}\as\spfe},
    nodes near coords={$\pgfmathprintnumber[fixed, zerofill, precision=2]{\pgfplotspointmeta}\times$
      (FE $\pgfmathprintnumber[fixed, zerofill, precision=2]{\spfe}\times$)}]
    table[x=fe_scaly, y expr=\ys] {data/closed_loop.csv};
}
\def\ys{2*mod(\coordindex,2)}
\def\yc{2*mod(\coordindex,2) + 1}
\begin{tikzpicture}
\begin{groupplot}[
  bench, ymajorgrids=false, clip=false, xtick pos=lower,
  group style={group size=3 by 1, horizontal sep=0.55cm, yticklabels at=edge left},
  scale only axis, width=4.8cm, height=1.3cm,
  xmin=0, enlarge x limits={upper, value=0.05},
  y dir=reverse, ymin=-0.6, ymax=3.6, ytick={0,1,2,3},
  yticklabels={{SQP, \scaly{}}, {SQP, \casadi{}}, {IPOPT, \scaly{}}, {IPOPT, \casadi{}}},
  ytick style={draw=none},
  table/col sep=comma,
  bar/.style={xbar, bar width=0.75, draw=none, area legend, forget plot},
  rows/.style 2 args={skip coords between index={0}{#1}, skip coords between index={#2}{6}},
]
\nextgroupplot[title={Race-car MPC}, legend to name=cllegend, legend columns=4,
  legend image post style={draw=none}, legend style={font=\footnotesize, draw=none,
    /tikz/every even column/.append style={column sep=0.6em}}]
\addlegendimage{area legend, draw=none, fill=c-scaly}\addlegendentry{\scaly{}}
\addlegendimage{area legend, draw=none, fill=c-casadi}\addlegendentry{\casadi{}}
\addlegendimage{area legend, draw=none, fill=black!60}\addlegendentry{function evaluation}
\addlegendimage{area legend, draw=none, fill=black!15}\addlegendentry{rest of the solver}
\clpanel{0}{2}
\nextgroupplot[title={Neural-process MPC}]
\clpanel{2}{4}
\nextgroupplot[title={Unbumpercars filter}, xtick distance=50]
\clpanel{4}{6}
\end{groupplot}
\node[anchor=north, font=\footnotesize] at ($(group c1r1.south west)!0.5!(group c3r1.south east) + (0,-0.4cm)$) {Mean solver time per step [\si{\milli\second}]};
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c3r1.north east) + (0,0.3cm)$) {\pgfplotslegendfromname{cllegend}};
\end{tikzpicture}


==> figures/defect_jacobian.tex <==
% Jacobian of the dynamics constraints of multiple shooting with a scalar state and control, N = 4.
% Column colors are the greedy coloring computed by scaly: (0, 1, 2, 0, 1, 0, 2, 0, 1).
\begin{tikzpicture}[
  font=\scriptsize, x=0.45cm, y=0.45cm,
  cell/.style={draw=gray!60, line width=0.3pt},
]
\def\colors{{"c-mx","c-callmx","c-mapsx","c-mx","c-callmx","c-mx","c-mapsx","c-mx","c-callmx"}}
\def\seeds{{1,2,3,1,2,1,3,1,2}}
\def\labels{{"$x_0$","$u_0$","$x_1$","$u_1$","$x_2$","$u_2$","$x_3$","$u_3$","$x_4$"}}
% Jacobian: row k has nonzeros in columns 2k, 2k+1, 2k+2.
\foreach \r in {0,...,3} {
  \foreach \c in {0,...,8} {
    \draw[cell, fill=white] (\c, -\r) rectangle ++(1, 1);
  }
  \foreach \j in {0,1,2} {
    \pgfmathtruncatemacro{\c}{2*\r+\j}
    \pgfmathsetmacro{\col}{\colors[\c]}
    \pgfmathtruncatemacro{\seed}{\seeds[\c]}
    \draw[cell, fill=\col!70] (\c, -\r) rectangle ++(1, 1) node[midway] {\seed};
  }
  \node[anchor=east] at (0, -\r+0.5) {$g_{\r}$};
}
\foreach \c in {0,...,8} {
  \pgfmathsetmacro{\lab}{\labels[\c]}
  \node[anchor=north] at (\c+0.5, -3) {\lab};
}
\node[anchor=south] at (4.5, 1) {$J$};
% Compressed product J S: one column per color.
\draw[-{Latex[length=1.6mm]}, thick] (9.6, -1) -- node[above] {$S$} (11.4, -1);
\foreach \r in {0,...,3} {
  \foreach \j/\col in {0/c-mx, 1/c-callmx, 2/c-mapsx} {
    \draw[cell, fill=\col!70] (12+\j, -\r) rectangle ++(1, 1) node[midway] {\the\numexpr\j+1\relax};
  }
}
\node[anchor=south] at (13.5, 1) {$JS$};
\end{tikzpicture}


==> figures/overview.tex <==
% Overview of the compiler on the running example of Section III: the dynamics constraints of multiple shooting and their sparse Jacobian.
% Each listing is typeset into a box first, since listings cannot appear inside TikZ node arguments.
\lstdefinestyle{ov}{language={}, basicstyle=\ttfamily\fontsize{7}{8.2}\selectfont, frame=none, aboveskip=0pt, belowskip=0pt,
  keywordstyle=\bfseries, columns=fullflexible, keepspaces=true, commentstyle=\itshape\color{black!55}, morecomment=[l]{\#}}
\lstdefinestyle{ov-py}{style=ov, language=Python, keywordstyle=\bfseries\color{c-mapsx!60!black}}
\lstdefinestyle{ov-expr}{style=ov, keywordstyle=\bfseries\color{c-scaly!60!black}, morekeywords={map,scatter}}
\lstdefinestyle{ov-prog}{style=ov, keywordstyle=\bfseries\color{c-mx!70!black}, morekeywords={for,in}}
\lstdefinestyle{ov-c}{style=ov, language=C, keywordstyle=\bfseries, morecomment=[s]{/*}{*/}}
\newlength{\ovw}\setlength{\ovw}{\dimexpr\columnwidth-7pt\relax}
\newsavebox{\ovpy}\newsavebox{\ovexpr}\newsavebox{\ovjac}\newsavebox{\ovprog}\newsavebox{\ovc}
\begin{lrbox}{\ovpy}\begin{minipage}{\ovw}
\begin{lstlisting}[style=ov-py]
def dyn_constraint(x, u, xn):
  return f(x, u) - xn

def g(X, U):
  N = U.shape[0]
  return vmap(dyn_constraint, N)(X[:-1], U, X[1:])

J = sparse_jacobian(g)
\end{lstlisting}
\end{minipage}\end{lrbox}
\begin{lrbox}{\ovexpr}\begin{minipage}{\ovw}
\begin{lstlisting}[style=ov-expr]
# one mapped call for all N stages
g  = map[N](dyn_constraint)(x[k], u[k], x[k+1])
\end{lstlisting}\vspace{6pt}
\end{minipage}\end{lrbox}
\begin{lrbox}{\ovjac}\begin{minipage}{\ovw}\vspace{6pt}
\begin{lstlisting}[style=ov-expr]
# 21 nonzeros per stage
nz = map[N](dyn_constraint_jac)(x[k], u[k], x[k+1])
# copied to positions fixed at compile time
J  = scatter(nz)
\end{lstlisting}
\end{minipage}\end{lrbox}
\begin{lrbox}{\ovprog}\begin{minipage}{\ovw}
\begin{lstlisting}[style=ov-prog]
# one loop around one call, for any N
for k in 0..N-1:
  nz[k] = dyn_constraint_jac(x[k], u[k], x[k+1])
J[idx] = nz
\end{lstlisting}
\end{minipage}\end{lrbox}
\begin{lrbox}{\ovc}\begin{minipage}{\ovw}
\begin{lstlisting}[style=ov-c]
void jac(const double* z, double* J) {
  for (int k = 0; k < 50; ++k) {
    double v = z[4*k + 3], d = z[205 + 2*k];
    double c = cos(z[4*k + 2] + 0.5*d);
    ...                    /* rest of the RK4 step */
    J[21*k] = 1.0;
    ...                    /* 20 more nonzeros */
  }
}
\end{lstlisting}
\end{minipage}\end{lrbox}
\begin{tikzpicture}[
  font=\scriptsize, node distance=0pt, outer sep=0pt,
  head/.style={draw=#1!70!black, fill=#1!30, line width=0.6pt, minimum width=\columnwidth-0.6pt, inner sep=1.5pt,
    font=\footnotesize, text height=6pt, text depth=1.5pt},
  code/.style={draw=#1!70!black, fill=#1!6, line width=0.6pt, minimum width=\columnwidth-0.6pt, inner sep=3pt},
  tags/.style={draw=#1!70!black, fill=#1!6, line width=0.6pt, text width=\columnwidth-4.6pt, align=center, inner sep=2pt,
    font=\scriptsize\itshape, text=black!70},
  stage/.style={draw=#1!70!black, fill=#1!14, rounded corners=2pt, align=center, inner sep=2.5pt, line width=0.6pt},
  arrow/.style={-{Latex[length=1.6mm]}, thick, black!75},
  note/.style={right, font=\scriptsize\itshape, black!75},
  gap/.style={below=3.5mm of #1},
]
\node[head=c-mapsx] (hpy) {\textbf{Python}: the stage function, mapped over the horizon};
\node[code=c-mapsx, below=of hpy] (py) {\usebox{\ovpy}};
\node[head=c-scaly, gap=py] (hexpr) {\textbf{Expression dialect}: array operations and mapped calls};
% The derivative stays in the same dialect, so the two parts of the expression listing share one frame.
\node[code=c-scaly, draw=none, below=of hexpr] (expr) {\usebox{\ovexpr}};
\node[code=c-scaly, draw=none, below=of expr] (jac) {\usebox{\ovjac}};
\draw[c-scaly!70!black, line width=0.6pt] (expr.north west) rectangle (jac.south east);
\node[tags=c-scaly, below=of jac] (etags) {also simplification, common subexpressions, and sparsity analysis};
\node[head=c-mx, gap=etags] (hprog) {\textbf{Program dialect}: loops and memory};
\node[code=c-mx, below=of hprog] (prog) {\usebox{\ovprog}};
\node[tags=c-mx, below=of prog] (ptags) {then unrolling into scalar code, loop fusion, memory reuse, and vectorization};
\node[head=gray, gap=ptags] (hc) {\textbf{C code}: one loop over the horizon, shown for $N{=}50$};
\node[code=gray, below=of hc] (c) {\usebox{\ovc}};
\node[stage=c-callmx, minimum width=3.2cm, minimum height=0.75cm, below=5mm of c, xshift=-2cm] (jit) {\textbf{JIT}: shared library\\called from Python};
\node[stage=c-callmx, minimum width=3.2cm, minimum height=0.75cm, below=5mm of c, xshift=2cm] (aot) {\textbf{AOT}: \texttt{.c}/\texttt{.h} files\\for the target};
\draw[c-scaly!70!black, dashed, line width=0.5pt] (expr.south west) -- (expr.south east);
\node[draw=c-scaly!70!black, fill=white, rounded corners=1.5pt, inner sep=1.8pt, font=\scriptsize\itshape]
  at (expr.south) {$\downarrow$ automatic sparse differentiation $\downarrow$};
\draw[arrow] (py) -- node[note] {tracing} (hexpr);
\draw[arrow] (etags) -- node[note] {lowering} (hprog);
\draw[arrow] (ptags) -- node[note] {rendering} (hc);
\draw[arrow] (c.south -| jit) -- node[note] {compiling} (jit);
\draw[arrow] (c.south -| aot) -- node[note] {exporting} (aot);
\end{tikzpicture}


==> figures/scalability.tex <==
% Hessian of the Lagrangian as each problem grows: evaluation time, build time from the model to the object file, binary size.
% Data: data/hessian_<problem>.csv, produced by data/prepare.py.
% \benchratio arrows take a 0-based data row. Evaluation: race car N=400, neural-process N=200, unbumpercars C=8.
% Build time and binary size: race car N=400, neural-process N=200, unbumpercars C=8.
\begin{tikzpicture}
\begin{groupplot}[
  bench, xmode=log, ymode=log,
  group style={group size=3 by 3, horizontal sep=0.95cm, vertical sep=0.35cm,
    xticklabels at=edge bottom, xlabels at=edge bottom, ylabels at=edge left},
  width=0.33\textwidth, height=3.2cm,
]
% ---- row 1: evaluation time
\nextgroupplot[title={Race-car MPC}, ylabel={Eval.\ [\si{\micro\second}]}, xmin=4, xmax=1200, xtick={10,100},
  legend to name=benchlegend, legend columns=4,
  legend cell align=left, legend style={font=\footnotesize, draw=none, /tikz/every even column/.append style={column sep=0.8em}}]
\pgfplotsinvokeforeach{scaly,casadi_sx,casadi_mx,casadi_call_mx,casadi_map_sx,casadi_mx_gemm,best}{\addlegendimage{bk/#1}}
\addlegendimage{only marks, mark=*, mark options={fill=white}, black!60}
\legend{Scaly, CasADi SX, CasADi MX, MX + stage calls, mapped SX, MX + batched layers, best CasADi, stopped at \SI{180}{\second}}
\benchseries{data/hessian_race_cars.csv}{rt}
\benchratio{data/hessian_race_cars.csv}{rt}{6}{anchor=west}
\nextgroupplot[title={Neural-process MPC}, xmin=5, xmax=500]
\benchseries{data/hessian_npmpc.csv}{rt}
\benchratio{data/hessian_npmpc.csv}{rt}{5}{anchor=west}
\nextgroupplot[title={Unbumpercars filter}, xmin=1.7, xmax=38, xtick={2,4,8,16,32}]
\benchseries{data/hessian_unbumpercars.csv}{rt}
\benchratio{data/hessian_unbumpercars.csv}{rt}{2}{anchor=west}
\nextgroupplot[ylabel={Build [\si{\second}]}, xmin=4, xmax=1200, xtick={10,100}, ymin=0.3, ymax=600]
\benchseries{data/hessian_race_cars.csv}{bt}
\timeouts{data/hessian_race_cars.csv}
\benchratio{data/hessian_race_cars.csv}{bt}{6}{anchor=west}
\draw[gray, dashed] ({rel axis cs:0,0}|-{axis cs:5,180}) -- ({rel axis cs:1,0}|-{axis cs:5,180});
\nextgroupplot[xmin=5, xmax=500, ymin=0.3, ymax=600]
\benchseries{data/hessian_npmpc.csv}{bt}
\timeouts{data/hessian_npmpc.csv}
\benchratio{data/hessian_npmpc.csv}{bt}{5}{anchor=west}
\draw[gray, dashed] ({rel axis cs:0,0}|-{axis cs:6,180}) -- ({rel axis cs:1,0}|-{axis cs:6,180});
\nextgroupplot[xmin=1.7, xmax=38, xtick={2,4,8,16,32}, ymin=0.3, ymax=600]
\benchseries{data/hessian_unbumpercars.csv}{bt}
\timeouts{data/hessian_unbumpercars.csv}
\benchratio{data/hessian_unbumpercars.csv}{bt}{2}{anchor=west}
\draw[gray, dashed] ({rel axis cs:0,0}|-{axis cs:2,180}) -- ({rel axis cs:1,0}|-{axis cs:2,180});
\nextgroupplot[ylabel={Binary [\si{\kilo\byte}]}, xlabel={horizon $N$}, xmin=4, xmax=1200, xtick={10,100}]
\benchseries{data/hessian_race_cars.csv}{os}
\benchratio{data/hessian_race_cars.csv}{os}{6}{anchor=west}
\nextgroupplot[xlabel={horizon $N$}, xmin=5, xmax=500]
\benchseries{data/hessian_npmpc.csv}{os}
\benchratio{data/hessian_npmpc.csv}{os}{5}{anchor=west}
\nextgroupplot[xlabel={cars $C$}, xmin=1.7, xmax=38, xtick={2,4,8,16,32}]
\benchseries{data/hessian_unbumpercars.csv}{os}
\benchratio{data/hessian_unbumpercars.csv}{os}{2}{anchor=west}
\end{groupplot}
\node[anchor=south] (legend) at ($(group c1r1.north west)!0.5!(group c3r1.north east) + (0,0.45cm)$) {\pgfplotslegendfromname{benchlegend}};
% Trim the empty margins that the group plot leaves around its outer labels.
\coordinate (bbw) at (current bounding box.west);
\coordinate (bbe) at (current bounding box.east);
\pgfresetboundingbox
\path (bbw |- group c1r3.outer south) rectangle (bbe |- legend.north);
\end{tikzpicture}

